Convergence Analysis of Distributed Optimization: A Dissipativity Framework

We develop a system-theoretic framework for the structured analysis of distributed optimization algorithms with decomposable cost functions. We model such algorithms as a network of interacting dynamical systems and derive tests for convergence based on incremental dissipativity and contraction theory. This approach yields a step-by-step analysis pipeline suitable for any network structure, with conditions expressed as linear matrix inequalities. In addition, a numerical comparison with traditional analysis methods is presented, in the context of distributed gradient descent.

==> graph.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, minimum size=0.7cm}]
  \node (2) at (180:1cm) {2};
  
  \node (1) [left=1.4cm of 2] {1};
  \node (3) [right=1.4cm of 2] {3};
  \node (4) [below=0.5cm of 2] {4};

  \draw (2) -- (3) -- (4) -- (2);
  \draw (2) -- (1);
\end{tikzpicture}

==> network-block-diagram-alt.tex <==
			\begin{tikzpicture}[auto, node distance=1cm,>=latex']
				%			\node [input, name=input] {};
				%			\node [sum, right=of input] (sum) {};
				\node [block, name=plant,minimum height=1.2cm] (plant) {$\Sigma_1$};
				\node [block, below=0.5 of plant,minimum height=1.2cm] (plant2) {$\Sigma_2$};
				\node [block, below=0.5 of plant2,minimum height=1.2cm] (plant3) {$\Sigma_N$};
				\node [block, left= 1 of plant ,minimum height=1.2cm,minimum width=2.4cm] (K1) {$w_1 = \varphi_1(z_1)$};
				\node [block, left= 1 of plant2,minimum height=1.2cm,minimum width=2.4cm] (K2) {$w_2 = \varphi_2(z_2)$};
				\node [block, left= 1 of plant3,minimum height=1.2cm,minimum width=2.4cm] (K3) {$w_N = \varphi_N(z_N)$};
				\draw [loosely dotted, thick] ($(plant2.south)+(0,-0.06)$) -- (plant3);
				\node [block, right =1 of plant2,minimum height=5cm] (network) {\begin{tabular}{c} \includegraphics[width=0.14\textwidth, trim = 3.2cm 0 0 1, clip]{network.pdf}
						\\
						\vspace{1em}
						\\
						$u= M y$
				\end{tabular}};
				\draw [draw,->] ($(plant.east)+(0,0.2)$) -- node {$y_1$} ($(plant.east)+(1,0.2)$);
				\draw [draw,->] ($(plant.east)+(1,-0.2)$) -- node {$u_1$} ($(plant.east)+(0,-0.2)$);
				\draw [draw,->] ($(plant2.east)+(0,0.2)$) -- node {$y_2$} ($(plant2.east)+(1,0.2)$);
				\draw [draw,->] ($(plant2.east)+(1,-0.2)$) -- node {$u_2$} ($(plant2.east)+(0,-0.2)$);
				\draw [draw,->] ($(plant3.east)+(0,0.2)$) -- node {$y_N$} ($(plant3.east)+(1,0.2)$);
				\draw [draw,->] ($(plant3.east)+(1,-0.2)$) -- node {$u_N$} ($(plant3.east)+(0,-0.2)$);
				\draw [draw,->] ($(plant.west)-(0,0.2)$) -- node {$z_1$} ($(plant.west)-(1,0.2)$);
				\draw [draw,->] ($(plant.west)-(1,-0.2)$) -- node {$w_1$} ($(plant.west)-(0,-0.2)$);
				\draw [draw,->] ($(plant2.west)-(0,0.2)$) -- node {$z_2$} ($(plant2.west)-(1,0.2)$);
				\draw [draw,->] ($(plant2.west)-(1,-0.2)$) -- node {$w_2$} ($(plant2.west)-(0,-0.2)$);
				\draw [draw,->] ($(plant3.west)-(0,0.2)$) -- node {$z_N$} ($(plant3.west)-(1,0.2)$);
				\draw [draw,->] ($(plant3.west)-(1,-0.2)$) -- node {$w_N$} ($(plant3.west)-(0,-0.2)$);
		\end{tikzpicture}
        \vspace{-1.2em}
